Towards Lifelong Learning of Large Language Models: A Survey

As the applications of large language models (LLMs) expand across diverse fields, the ability of these models to adapt to ongoing changes in data, tasks, and user preferences becomes crucial. Traditional training methods, relying on static datasets, are increasingly inadequate for coping with the dynamic nature of real-world information. Lifelong learning, also known as continual or incremental learning, addresses this challenge by enabling LLMs to learn continuously and adaptively over their operational lifetime, integrating new knowledge while retaining previously learned information and preventing catastrophic forgetting. This survey delves into the sophisticated landscape of lifelong learning, categorizing strategies into two primary groups: Internal Knowledge and External Knowledge. Internal Knowledge includes continual pretraining and continual finetuning, each enhancing the adaptability of LLMs in various scenarios. External Knowledge encompasses retrieval-based and tool-based lifelong learning, leveraging external data sources and computational tools to extend the model's capabilities without modifying core parameters. The key contributions of our survey are: (1) Introducing a novel taxonomy categorizing the extensive literature of lifelong learning into 12 scenarios; (2) Identifying common techniques across all lifelong learning scenarios and classifying existing literature into various technique groups within each scenario; (3) Highlighting emerging techniques such as model expansion and data selection, which were less explored in the pre-LLM era. Through a detailed examination of these groups and their respective categories, this survey aims to enhance the adaptability, reliability, and overall performance of LLMs in real-world applications.

==> tables/taxonomy.tex <==
\tikzset{
        my node/.style={
            draw,
            align=center,
            thin,
            text width=1.8cm, 
            % minimum height=1cm,
            rounded corners=3,
        },
        my leaf/.style={
            draw,
            align=left,
            thin,
            % minimum width=1cm,
            text width=4.5cm, 
            % text height=1cm, 
            % minimum height=0.5cm,
            rounded corners=3,
        }
}
\forestset{
  every leaf node/.style={
    if n children=0{#1}{}
  },
  every tree node/.style={
    if n children=0{minimum width=1em}{#1}
  },
}
\begin{forest}
    for tree={%
        % my node,
        every leaf node={my leaf, font=\footnotesize},
        every tree node={my node, font=\small, l sep-=4.5pt, l-=1.pt},
        anchor=west,
        inner sep=2pt,
        % l = 10pt,
        l sep=10pt, % control leaf to parent nodes gaps (horizontal)
        s sep=5pt, % control node gaps (vertical)
        fit=tight,
        grow'=east,
        edge={ultra thin},
        parent anchor=east,
        child anchor=west,
        if n children=0{tier=last}{},
        edge path={
            \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(5pt,0) |- (.child anchor)\forestoption{edge label};
        },
        if={isodd(n_children())}{
            for children={
                if={equal(n,(n_children("!u")+1)/2)}{calign with current}{}
            }
        }{}
    }
    [\footnotesize Lifelong Learning of LLMs, draw=gray, color=gray!100, fill=gray!15, very thick, text=black 
        [\footnotesize Internal Knowledge, color=brightlavender!100, fill=brightlavender!15, very thick, text=black
            [\footnotesize Continual Pretraining \cref{sec:continual_pretraining}, color=cyan!100, fill=cyan!15, very thick, text=black
                [Continual Vertical Domain Pretraining \cref{sec:continual_vertical_domain_pretraining}, color=cyan!100, fill=cyan!15, very thick, text=black, tier=Task, text width=4.7cm
                ]
                [Continual Language Domain Pretraining \cref{sec:continual_language_domain_pretraining}, color=cyan!100, fill=cyan!15, very thick, text=black, tier=Task, text width=4.7cm
                ]
                [Continual Temporal Domain Pretraining \cref{sec:continual_temporal_domain_pretraining}, color=cyan!100, fill=cyan!15, very thick, text=black, tier=Task, text width=4.7cm
                ]
            ]
            [\footnotesize Continual Finetuning \cref{sec:continual_finetuning}, color=lightcoral!100, fill=lightcoral!15, very thick, text=black
                [\footnotesize Task Specific, color=lightcoral!100, fill=lightcoral!15, very thick, text=black
                    [Continual Text Classification \cref{sec:continual_text_classification}, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=4.7cm
                    ]
                    [Continual Named Entity Recognition \cref{sec:continual_named_entity_recognition}, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=4.7cm
                    ]
                    [Continual Relation Extraction \cref{sec:continual_relation_extraction}, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=4.7cm
                    ]
                    [Continual Machine Translation \cref{sec:continual_machine_translation}, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=4.7cm
                    ]
                ]
                [\footnotesize Task Agnostic, color=lightcoral!100, fill=lightcoral!15, very thick, text=black
                    [Continual Instruction-Tuning \cref{sec:continual_instruction_tuning}, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=4.7cm
                    ]
                    [Continual Knowledge Editing \cref{sec:continual_knowledge_editing}, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=4.7cm
                    ]
                    [Continual Alignment \cref{sec:continual_alignment}, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=4.7cm
                    ]
                ]
            ]
        ]
        [\footnotesize External Knowledge \cref{sec:external_knowledge}, color=lightgreen!100, fill=lightgreen!15, very thick, text=black 
            [Retrieval-Based Lifelong Learning \cref{sec:retrieval_based_lifelong_learning}, color=lightgreen!100, fill=lightgreen!15, very thick, text=black, tier=Task, text width=4.7cm
            ]
            [Tool-Based Lifelong Learning \cref{sec:tool_based_lifelong_learning}, color=lightgreen!100, fill=lightgreen!15, very thick, text=black, tier=Task, text width=4.7cm
            ]
        ]
    ]
\end{forest}
